Optimum Experimental Design for Interface Identification Problems

The identification of the interface of an inclusion in a diffusion process is considered. This task is viewed as a parameter identification problem in which the parameter space bears the structure of a shape manifold. A corresponding optimum experimental design (OED) problem is formulated in which the activation pattern of an array of sensors in space and time serves as experimental condition. The goal is to improve the estimation precision within a certain subspace of the infinite dimensional tangent space of shape variations to the manifold, and to find those shape variations of best and worst identifiability. Numerical results for the OED problem obtained by a simplicial decomposition algorithm are presented.

==> 3d_sensor_numbering.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3d_sensor_numbering.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{293.25115775bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00000007)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3d_sensor_numbering.pdf}}%
    \put(0.37390958,0.93632968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3d_sensor_numbering.pdf}}%
    \put(0.48132614,0.93632968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{2}$\end{tabular}}}}%
    \put(0.5887427,0.93632968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{3}$\end{tabular}}}}%
    \put(0.37390958,0.82891342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{4}$\end{tabular}}}}%
    \put(0.48132614,0.82891342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{5}$\end{tabular}}}}%
    \put(0.5887427,0.82891342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{6}$\end{tabular}}}}%
    \put(0.37390958,0.72149722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{7}$\end{tabular}}}}%
    \put(0.48132614,0.72149722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{8}$\end{tabular}}}}%
    \put(0.5887427,0.72149722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_{9}$\end{tabular}}}}%
    \put(0.37390958,0.60385103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{3d_sensor_numbering.pdf}}%
    \put(0.48132614,0.60385103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{2}$\end{tabular}}}}%
    \put(0.5887427,0.60385103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{3}$\end{tabular}}}}%
    \put(0.37390958,0.49643602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{4}$\end{tabular}}}}%
    \put(0.48132614,0.49643602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{5}$\end{tabular}}}}%
    \put(0.5887427,0.49643602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{6}$\end{tabular}}}}%
    \put(0.37390958,0.38902101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{7}$\end{tabular}}}}%
    \put(0.48132614,0.38902101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{8}$\end{tabular}}}}%
    \put(0.5887427,0.38902101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{9}$\end{tabular}}}}%
    \put(0.37390958,0.271376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{3d_sensor_numbering.pdf}}%
    \put(0.48132614,0.271376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{2}$\end{tabular}}}}%
    \put(0.5887427,0.271376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{3}$\end{tabular}}}}%
    \put(0.37390958,0.16396099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{4}$\end{tabular}}}}%
    \put(0.48132614,0.16396099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{5}$\end{tabular}}}}%
    \put(0.5887427,0.16396099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{6}$\end{tabular}}}}%
    \put(0.37390958,0.05654598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{7}$\end{tabular}}}}%
    \put(0.48132614,0.05654598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{8}$\end{tabular}}}}%
    \put(0.5887427,0.05654598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{9}$\end{tabular}}}}%
    \put(0.70638911,0.60385103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{3d_sensor_numbering.pdf}}%
    \put(0.81380552,0.60385103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{2}$\end{tabular}}}}%
    \put(0.92122142,0.60385103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{3}$\end{tabular}}}}%
    \put(0.70638911,0.49643602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{4}$\end{tabular}}}}%
    \put(0.81380552,0.49643602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{5}$\end{tabular}}}}%
    \put(0.92122142,0.49643602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{6}$\end{tabular}}}}%
    \put(0.70638911,0.38902101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{7}$\end{tabular}}}}%
    \put(0.81380552,0.38902101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{8}$\end{tabular}}}}%
    \put(0.92122142,0.38902101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{9}$\end{tabular}}}}%
    \put(0.04142953,0.60385103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{3d_sensor_numbering.pdf}}%
    \put(0.14884609,0.60385103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{2}$\end{tabular}}}}%
    \put(0.25626265,0.60385103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{3}$\end{tabular}}}}%
    \put(0.04142953,0.49643602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{4}$\end{tabular}}}}%
    \put(0.14884609,0.49643602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{5}$\end{tabular}}}}%
    \put(0.25626265,0.49643602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{6}$\end{tabular}}}}%
    \put(0.04142953,0.38902101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{7}$\end{tabular}}}}%
    \put(0.14884609,0.38902101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{8}$\end{tabular}}}}%
    \put(0.25626265,0.38902101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{9}$\end{tabular}}}}%
    \put(0.5887427,0.38902101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{9}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.41222382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85364779)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{domain.pdf}}%
    \put(0.45024739,0.39689684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omegainc$}}}%
    \put(0.44527025,0.01256961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\GammaR$}}}%
    \put(0.4455351,0.82609431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\GammaD$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{domain.pdf}}%
    \put(0.3494859,0.46143713){\color[rgb]{0.87843137,0.3254902,0.44705882}\makebox(0,0)[lb]{\smash{$\Gammainc$}}}%
    \put(0.16352109,0.54969574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{domain.pdf}}%
    \put(0.1399316,0.67655403){\color[rgb]{0.49019608,0.49019608,0.49019608}\makebox(0,0)[lb]{\smash{$\Omega^8_\mathrm{obs}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{domain.pdf}}%
    \put(0.41980921,0.67655403){\color[rgb]{0.49019608,0.49019608,0.49019608}\makebox(0,0)[lb]{\smash{$\Omega^1_\mathrm{obs}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{domain.pdf}}%
    \put(0.69968681,0.67655403){\color[rgb]{0.49019608,0.49019608,0.49019608}\makebox(0,0)[lb]{\smash{$\Omega^2_\mathrm{obs}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{domain.pdf}}%
    \put(0.1399316,0.4174081){\color[rgb]{0.49019608,0.49019608,0.49019608}\makebox(0,0)[lb]{\smash{$\Omega^7_\mathrm{obs}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{domain.pdf}}%
    \put(0.1399316,0.16862801){\color[rgb]{0.49019608,0.49019608,0.49019608}\makebox(0,0)[lb]{\smash{$\Omega^6_\mathrm{obs}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{domain.pdf}}%
    \put(0.41980921,0.16862801){\color[rgb]{0.49019608,0.49019608,0.49019608}\makebox(0,0)[lb]{\smash{$\Omega^5_\mathrm{obs}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{domain.pdf}}%
    \put(0.69968681,0.16862801){\color[rgb]{0.49019608,0.49019608,0.49019608}\makebox(0,0)[lb]{\smash{$\Omega^4_\mathrm{obs}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{domain.pdf}}%
    \put(0.69968681,0.42259102){\color[rgb]{0.49019608,0.49019608,0.49019608}\makebox(0,0)[lb]{\smash{$\Omega^3_\mathrm{obs}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{domain.pdf}}%
    \put(0.56343258,0.53246676){\color[rgb]{0.49019608,0.49019608,0.49019608}\makebox(0,0)[lb]{\smash{$\textbf{D}$}}}%
  \end{picture}%
\endgroup%


==> example_domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{196.79610443bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85480364)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_domain.pdf}}%
    \put(0.44315784,0.36027431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omegainc$}}}%
    \put(0.44014801,0.00461281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\GammaR$}}}%
    \put(0.43909441,0.83095796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\GammaD$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_domain.pdf}}%
    \put(0.64939435,0.20575043){\color[rgb]{0.87843137,0.3254902,0.44705882}\makebox(0,0)[lb]{\smash{$\Gammainc$}}}%
    \put(0.08001671,0.62010442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega\setminus\cl(\Omegainc)$}}}%
  \end{picture}%
\endgroup%

